A presentation for the mapping class group of a non-orientable surface from the action on the complex of curves

We study the action of the mapping class group M(F) on the complex of curves of a non-orientable surface F. We obtain, by using a result of K. S. Brown, a presentation for M(F) defined in terms of the mapping class groups of the complementary surfaces of collections of curves, provided that F is not sporadic, i.e. the complex of curves of F is simply connected. We also compute a finite presentation for the mapping class group of each sporadic surface.

==> fig10_M13.tex <==
\pspicture*(4.5,4.5)
%
\pscircle(2.25,2.25){2}
%
\pscircle*[linecolor=lightgray](2.75,1.75){.3}
\pscircle(2.75,1.75){.3}
%
\pscircle*(2.75,3){.075}
\pscircle*(1.25,3){.075}
%\pscircle*(2,3.85){.075}
%
\psline[linewidth=.5pt,linearc=.2](2.55,2)(2.4,2.25)(2.4,3.25)
\psline[linewidth=.5pt,linearc=.2](2.95,2)(3.1,2.25)(3.1,3.25)
%\psline[linewidth=.5pt](2.4,2.25)(2.4,3.25)
%\psline[linewidth=.5pt](3.1,2.25)(3.1,3.25)
\psarc[linewidth=.5pt](2.75,3.25){.35}{0}{180}
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.55,2)(2.95,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.95,2)(2.55,1.5)
%
%\psline[linewidth=.5pt](2.95,1.5)(2.95,1.2)
\psarc[linewidth=.5pt](1.25,3.25){.35}{0}{180}
%\psline[linewidth=.5pt](.9,3.25)(.9,1.2)
\psline[linewidth=.5pt,linearc=.2](1.6,3.25)(1.6,1.35)(2.55,1.35)(2.55,1.5)
\psline[linewidth=.5pt,linearc=.2](.9,3.25)(.9,1.2)(2.95,1.2)(2.95,1.5)
%
\psline[linewidth=.5pt](.8,3.25)(3.5,3.25)
\psline[linewidth=.5pt](.8,2.75)(3.5,2.75)
\psarc[linewidth=.5pt](.8,3){.25}{90}{270}
\psarc[linewidth=.5pt](3.5,3){.25}{270}{90}
%
\psline[linewidth=.5pt](3.3,1.15)(3.3,3.3)
\psline[linewidth=.5pt](2.1,1.15)(2.1,3.3)
\psarc[linewidth=.5pt](2.7,3.3){.6}{0}{180}
\psarc[linewidth=.5pt](2.7,1.15){.6}{180}{360}
%
\rput[b](2.7,.7){\small$a_{3}$}
\rput[bl](1,1.3){\small$b_{23}$}
\rput[tl](3.5,2.65){\small$a_{23}$}
%
%
%
%
%\psbezier[linewidth=.5pt](5,2.75)(5,2.25)(3.9,2.25)(3.9,1.5)
\endpspicture


==> fig11_Pip14a.tex <==
\pspicture*(4.5,4.5)
%
%\rput[tl](.4,3.9){\small$q_1$}
\rput[tl](.4,3.9){\small$c_1$}
\pscircle(2.25,2.25){2}
%
\pscircle*[linecolor=lightgray](2.75,1.75){.3}
\pscircle(2.75,1.75){.3}
%
\pscircle*(2.75,3){.075}
\pscircle*(1.25,3){.075}
\pscircle*(2,3.85){.075}
\rput[r](1.85,3.85){\small$p_4$}
%\rput[bl](2.8,3.1){\small$q_3$}
%\rput[t](1.25,2.85){\small$q_2$}
%
%\psarc[linewidth=.5pt](2.75,3){.6}{180}{360}
%\psarc[linewidth=.5pt](2.75,3){.4}{270}{450}
%\psline[linewidth=.5pt](2,3.85)(2.75,3.4)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2,3.85)(2.1,3)
%\psline[linewidth=.5pt](2.1,3)(2.75,2.6)
%
\psarc[linewidth=.5pt](2.75,3){.4}{270}{450}
\psline[linewidth=.5pt](2.15,3)(2.75,3.4)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.15,3)(2.75,2.6)
\psline[linewidth=.5pt](2,3.85)(2.15,3)
\rput[tr](2.4,2.75){\small$\alpha_{34}$}
%
\psarc[linewidth=.5pt](1.25,3){.4}{90}{270}
\psline[linewidth=.5pt](2,3.85)(1.85,3)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.85,3)(1.25,3.4)
\psline[linewidth=.5pt](1.85,3)(1.25,2.6)
\rput[t](1.25,2.5){\small$\alpha_{24}$}
%
%\psarc[linewidth=.5pt](2.75,3){.2}{0}{180}
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,2.4)(2.55,3)
%\psline[linewidth=.5pt](2.75,2.4)(2.95,3)
%
\psline[linewidth=.5pt](2,3.85)(3.75,3.3)(3.75,1.75)
\psarc[linewidth=.5pt](2.75,1.75){.5}{90}{270}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(3.75,1.75)(2.75,2.25)
\psline[linewidth=.5pt](3.75,1.75)(2.75,1.25)
\rput[tl](3.4,1.4){\small$\alpha_{4}$}
%
%\psline[linewidth=.5pt]
%\psline[linewidth=.5pt]
%\psbezier[linewidth=.5pt](2.75,3)(1.5,.5)(4,.5)(2.75,3)
\endpspicture


==> fig12_Pip14b.tex <==
\pspicture*(4.5,4.5)
%
%\rput[tl](.4,3.9){\small$q_1$}
\pscircle(2.25,2.25){2}
%
\pscircle*[linecolor=lightgray](2.75,1.75){.3}
\pscircle(2.75,1.75){.3}
%
\pscircle*(2.75,3){.075}
\pscircle*(1.25,3){.075}
\pscircle*(2,3.85){.075}
%
\psarc[linewidth=.5pt](2.75,3){.4}{0}{180}
\psline[linewidth=.5pt](2.75,2.4)(2.35,3)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,2.4)(3.15,3)
\psline[linewidth=.5pt](2.75,2.4)(2.75,2.05)
%
\psline[linewidth=.5pt](2,3.85)(3.75,3.3)(3.75,1.75)(3.05,1.75)
%
\psline[linewidth=.5pt](2.75,1.45)(2.75,1.25)(3.4,1.25)(3.4,3.65)(2,3.85)
\rput[t](3,1.1){\small$\beta_{34}$}
%
\psarc[linewidth=.5pt](1.25,3){.4}{0}{180}
\psline[linewidth=.5pt](1.25,2.4)(.85,3)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.25,2.4)(1.65,3)
\psline[linewidth=.5pt](1.25,2.4)(1.25,1.75)(2.45,1.75)
\rput[t](1.5,1.6){\small$\beta_{24}$}
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.75,2.05)(2.75,1.45)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.45,1.75)(3.05,1.75)
%
\endpspicture


==> fig13_U.tex <==
\pspicture*(7,3)
%
\rput[tl](.4,2.6){\small$c$}
%\pscircle(1.5,1.5){1.25}
\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25}
\pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,1.75)(1,1.25)
%
\pscircle*[linecolor=lightgray](2,1.5){.25}
\pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,1.75)(2,1.25)
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.7,1)(1.85,1)
%
\psline[linewidth=.4pt]{<-}(1.15,.9)(1.4,.9)
\psline[linewidth=.4pt]{->}(1.15,1.1)(1.4,1.1)
%
\psline[linewidth=.4pt]{->}(1.6,1.9)(1.85,1.9)
\psline[linewidth=.4pt]{<-}(1.6,2.1)(1.85,2.1)
%
\rput[tl](1.55,2.6){\small$d$}
\rput[t](2,.9){\small$a_1$}
%
%
%\psline{->}(3,1.5)(3.5,1.5)
%\rput[b](3.25,1.7){\small$U$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
%\psline(4.35,1.65)(4.65,1.35)
%\psline(4.65,1.65)(4.35,1.35)
%
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
%
\psbezier[linewidth=.5pt](4,1.5)(4,.75)(5,.75)(5,1.5)
\psbezier[linewidth=.5pt](5,1.5)(5,2.25)(6,2.25)(6,1.5)
\psbezier[linewidth=.5pt](4,1.5)(4,2)(5,2.5)(5,2.75)
\psbezier[linewidth=.5pt](6,1.5)(6,1)(5,.5)(5,.25)
%
\rput[tl](4.9,2.5){\small$U(d)$}
%
%
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
\endpspicture


==> fig14_lanK1.tex <==
\pspicture*(3.75,3.2)
%
\pscircle(2,1.6){1.5}\rput(.65,.45){\small$c_1$}
\pscircle(2,2.4){.25}\rput(2,2.4){\small$c_2$}
\pscircle*[linecolor=lightgray](1.4,1.2){.3}
\pscircle(1.4,1.2){.3}
\pscircle*[linecolor=lightgray](2.6,1.2){.3}
\pscircle(2.6,1.2){.3}
%
\psbezier[linewidth=.5pt](1.15,.7)(.65,.95)(1.75,3.15)(2.25,2.9)
\psbezier[linewidth=.5pt](1.15,.7)(1.65,.45)(2.75,2.65)(2.25,2.9)
\rput[r](1.3,2.1){\small$d_1$}
%
\psbezier[linewidth=.5pt](2.85,.7)(2.35,.45)(1.25,2.65)(1.75,2.9)
\psbezier[linewidth=.5pt](2.85,.7)(3.35,.95)(2.25,3.15)(1.75,2.9)
\rput[l](2.7,2.1){\small$d_2$}
%
\psellipse[linewidth=.5pt](2,1.2)(1.2,.5)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2,.7)(2.05,.7)
\rput[t](2.05,.6){\small$c$}
%
\endpspicture


==> fig15_lanK2.tex <==
\pspicture*(3.75,3.2)
%
\pscircle(2,1.6){1.5}\rput(.65,.45){\small$c_1$}
\pscircle(2,2.4){.25}\rput(2,2.4){\small$c_2$}
\pscircle*[linecolor=lightgray](1.4,1.2){.3}
\pscircle(1.4,1.2){.3}
\pscircle*[linecolor=lightgray](2.6,1.2){.3}
\pscircle(2.6,1.2){.3}
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2,.75)(2.15,.75)
\psline[linewidth=.5pt,linearc=.2](1.4,1.5)(1.4,1.65)(2.6,1.65)(2.6,1.5)
\psline[linewidth=.5pt,linearc=.2](1.4,.9)(1.4,.75)(2.6,.75)(2.6,.9)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.4,.9)(1.4,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.6,.9)(2.6,1.5)
\rput[t](1.85,.65){\small$a_1$}
%
\psline[linewidth=.4pt]{<-}(1.85,1.75)(2.15,1.75)
\psline[linewidth=.4pt]{->}(1.85,1.55)(2.15,1.55)
%
\rput[lt](1.1,2.2){\small$a_2$}
\psbezier[linewidth=.5pt](.75,1.2)(.75,2)(1.5,2.9)(2,2.9)
\psbezier[linewidth=.5pt](3.25,1.2)(3.25,2)(2.5,2.9)(2,2.9)
\psline[linewidth=.5pt](.75,1.2)(1.1,1.2)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.1,1.2)(1.7,1.2)
\psline[linewidth=.5pt](1.7,1.2)(2.3,1.2)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.3,1.2)(2.9,1.2)
\psline[linewidth=.5pt](2.9,1.2)(3.25,1.2)
%
\psline[linewidth=.4pt]{<-}(2.85,2.1)(2.65,2.35)
\psline[linewidth=.4pt]{->}(3.05,2.2)(2.85,2.5)
%
\endpspicture


==> fig16_lanK3.tex <==
\pspicture*(3.75,3.2)
%
\pscircle(2,1.6){1.5}\rput(.65,.45){\small$c'_1$}
\pscircle(2,2.4){.25}\rput(2,2.4){\small$c'_2$}
%\pscircle(1.4,1.2){.3}\rput(1.4,1.2){\small$a'_1$}
%\pscircle(2.6,1.2){.3}\rput(2.6,1.2){\small$a''_1$}
\psarc[arrowsize=2pt 2.5]{->}(1.4,1.2){.3}{110}{470}\rput(1.4,1.2){\small$a'_1$}
\psarc[arrowsize=2pt 2.5]{->}(2.6,1.2){.3}{110}{470}\rput(2.6,1.2){\small$a''_1$}
%
\psbezier[linewidth=.5pt](1.15,.7)(.65,.95)(1.75,3.15)(2.25,2.9)
\psbezier[linewidth=.5pt](1.15,.7)(1.65,.45)(2.75,2.65)(2.25,2.9)
\rput[r](1.3,2.1){\small$b$}
%
\psbezier[linewidth=.5pt](2.85,.7)(2.35,.45)(1.25,2.65)(1.75,2.9)
\psbezier[linewidth=.5pt](2.85,.7)(3.35,.95)(2.25,3.15)(1.75,2.9)
\rput[l](2.7,2.1){\small$a'_2$}
%
\psellipse[linewidth=.5pt](2,1.2)(1.2,.5)
\rput[t](2.05,.6){\small$c'$}
%\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(1.95,.7)(2,.7)
%
\endpspicture


==> fig17_Pi22.tex <==
\pspicture*(4.5,4.5)
%
\rput[tl](.4,3.9){\small$c_1$}
\pscircle(2.25,2.25){2}
%
\pscircle*[linecolor=lightgray](3,1.75){.3}
\pscircle(3,1.75){.3}
%
\pscircle*[linecolor=lightgray](1.5,1.75){.3}
\pscircle(1.5,1.75){.3}
%
%\pscircle*(2.75,3.25){.075}\rput[bl](2.75,3.4){\small$p_3$}
\pscircle*(1.75,3.25){.075}\rput[bl](1.75,3.4){\small$p_2$}
%
\rput[l](2.75,3){\small$x_2$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(3,2.75)(2.5,1.75)
\psline[linewidth=.5pt](2.5,1.75)(2.7,1.75)
\psline[linewidth=.5pt](1.75,3.25)(3,2.75)(3.5,1.75)(3.3,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.7,1.75)(3.3,1.75)
%
\rput[r](1.3,2.75){\small$x_1$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.5,2.75)(1,1.75)
\psline[linewidth=.5pt](1,1.75)(1.2,1.75)
\psline[linewidth=.5pt](1.75,3.25)(1.5,2.75)(2,1.75)(1.8,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.2,1.75)(1.8,1.75)
%
\endpspicture


==> fig18_Pip22.tex <==
\pspicture*(4.5,4.5)
%
\rput[tl](.4,3.9){\small$c_1$}
\pscircle(2.25,2.25){2}
%
\pscircle*[linecolor=lightgray](3,1.75){.3}
\pscircle(3,1.75){.3}
%
\pscircle*[linecolor=lightgray](1.5,1.75){.3}
\pscircle(1.5,1.75){.3}
%
%\pscircle*(2.75,3.25){.075}\rput[bl](2.75,3.4){\small$p_3$}
\pscircle*(1.75,3.25){.075}\rput[bl](1.75,3.4){\small$p_2$}
%
%\psarc[linewidth=.5pt](2.25,2.25){1.75}{180}{450}
\rput[bl](.75,2.75){\small$\gamma$}
\psarc[linewidth=.5pt](2.25,2.25){1.75}{180}{360}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.75,3.25)(.5,2.25)
\psline[linewidth=.5pt](1.75,3.25)(4,2.25)
%\psline[linewidth=.5pt](1.75,3.25)(2.25,4)
%
\rput[bl](3.1,2.95){\small$\delta_2$}
\psarc[linewidth=.5pt](3,1.75){.65}{180}{360}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(3,2.95)(2.35,1.75)
\psline[linewidth=.5pt](3,2.95)(3.65,1.75)
\psline[linewidth=.5pt](1.75,3.25)(3,2.95)
%\pscircle*(2,3.85){.075}
\rput[tl](1.6,1.1){\small$\alpha_2$}
\psline[linewidth=.5pt](3,2.05)(3,2.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3,2.05)(3,1.45)
\psline[linewidth=.5pt](3,1.45)(3,1.25)(1.5,1.25)(1.5,1.45)
\psline[linewidth=.5pt](1.5,2.05)(1.5,2.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.5,2.05)(1.5,1.45)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.75,3.25)(1.5,2.25)
\psline[linewidth=.5pt](1.75,3.25)(3,2.25)
%\psline[linewidth=.5pt](1.5,1.45)(1.5,1.25)

%\rput[l](2.15,3.85){\small$p_4$}
%\rput[bl](2.8,3.1){\small$p_3$}
%\rput[t](1.25,2.85){\small$p_2$}
%
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3)(2.1,1.5)
%\psarc[linewidth=.5pt](2.75,1.5){.65}{180}{360}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.75,1.45)(2.75,2.05)
%\psbezier[linewidth=.5pt](2.75,3)(1.5,.5)(4,.5)(2.75,3)
\endpspicture


==> fig19_Pi23.tex <==
\pspicture*(4.5,4.5)
%
\rput[tl](.4,3.9){\small$c_1$}
\pscircle(2.25,2.25){2}
%
\pscircle*[linecolor=lightgray](3,1.75){.3}
\pscircle(3,1.75){.3}
%
\pscircle*[linecolor=lightgray](1.5,1.75){.3}
\pscircle(1.5,1.75){.3}
%
\pscircle*(2.75,3.25){.075}\rput[bl](2.75,3.4){\small$p_3$}
\pscircle*(1.75,3.25){.075}%\rput[bl](1.75,3.4){\small$p_2$}
%
%
\rput[tr](1.35,3.35){\small$\delta_{23}$}
\psarc[linewidth=.5pt](1.75,3.25){.35}{90}{270}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.75,2.9)(2.75,3.25)(1.75,3.6)
%
\rput[l](3.2,2.6){\small$y_2$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(3,2.75)(2.5,1.75)
\psline[linewidth=.5pt](2.5,1.75)(2.7,1.75)
\psline[linewidth=.5pt](2.75,3.25)(3,2.75)(3.5,1.75)(3.3,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.7,1.75)(3.3,1.75)
%
\rput[r](1.5,2.5){\small$y_1$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.95,2.75)(.8,1.75)
\psline[linewidth=.5pt](.8,1.75)(1.2,1.75)
\psline[linewidth=.5pt](2.75,3.25)(1.95,2.75)(2,1.75)(1.8,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.2,1.75)(1.8,1.75)
%
%
\endpspicture


==> fig1_ai.tex <==
\pspicture*(6,2.5)
%
\psline[linewidth=.5pt](1,.25)(5,.25)
\psline(1,2.35)(5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(5,.25)(6,.25)(6,2.35)(5,2.35)
%
\pscircle*[linecolor=lightgray](1,1.25){.3}
\pscircle(1,1.25){.3}
%
\pscircle*[linecolor=lightgray](2,1.25){.3}
\pscircle(2,1.25){.3}
%
\pscircle*[linecolor=lightgray](3,1.25){.3}
\pscircle(3,1.25){.3}
%
\pscircle*[linecolor=lightgray](5,1.25){.3}
\pscircle(5,1.25){.3}
%
\rput[b](2.5,1.95){\small$a_3$}
\psline[linewidth=.5pt,linearc=.2](.7,1.25)(.55,1.25)(.55,1.85)(5.45,1.85)(5.45,1.25)(5.3,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.7,1.25)(1.3,1.25)
\psline[linewidth=.5pt](1.3,1.25)(1.7,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.7,1.25)(2.3,1.25)
\psline[linewidth=.5pt](2.3,1.25)(2.7,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.7,1.25)(3.3,1.25)
\psline[linewidth=.5pt](3.3,1.25)(3.5,1.25)
\pscircle*(3.8,1.25){.02}
\pscircle*(4,1.25){.02}
\pscircle*(4.2,1.25){.02}
\psline[linewidth=.5pt](4.5,1.25)(4.7,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1.25)(5.3,1.25)
%
\rput[t](2.75,.65){\small$a_2$}
\psline[linewidth=.5pt,linearc=.2](3,1.55)(3,1.7)(2.5,1.7)(2.5,.75)(3,.75)(3,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3,.95)(3,1.55)
%
\rput[t](1.5,.65){\small$a_1$}
\psline[linewidth=.5pt,linearc=.2](1,1.55)(1,1.7)(2,1.7)(2,1.55)
\psline[linewidth=.5pt,linearc=.2](1,.95)(1,.75)(2,.75)(2,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,.95)(1,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.95)(2,1.55)
%
\endpspicture


==> fig20_Pip23.tex <==
\pspicture*(4.5,4.5)
%
\rput[tl](.4,3.9){\small$c_1$}
\pscircle(2.25,2.25){2}
%
\pscircle*[linecolor=lightgray](3,1.75){.3}
\pscircle(3,1.75){.3}
%
\pscircle*[linecolor=lightgray](1.5,1.75){.3}
\pscircle(1.5,1.75){.3}
%
\pscircle*(2.75,3.25){.075}%\rput[bl](2.75,3.4){\small$p_3$}
\pscircle*(1.75,3.25){.075}%\rput[bl](1.75,3.4){\small$p_2$}
%
\rput[br](2.45,2.3){\small$\delta_3$}
\psarc[linewidth=.5pt](3,1.8){.65}{180}{360}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3.25)(2.35,1.8)
%\psline[linewidth=.5pt](2.43,2.5)(2.36,1.75)
\psline[linewidth=.5pt](2.75,3.25)(3.65,1.8)
%\psline[linewidth=.5pt](1.75,3.25)(3,2.95)
%
%\rput[tl](1.6,1.1){\small$\alpha_2$}
%\psline[linewidth=.5pt](2.75,3.25)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3,2.05)(3,1.45)
%
\rput[tr](1.5,3,25){\small$\varepsilon$}
\psarc[linewidth=.5pt](1.75,3.25){.25}{0}{180}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.5,3.25)(1.75,2.3)(2.0,3.25)
\psline[linewidth=.5pt](1.75,2.3)(2.2,1.75)(2.7,1.75)
\psline[linewidth=.5pt](3.3,1.75)(3.85,2.85)(2.75,3.25)
%
%\rput[tr](1.35,3){\small$\delta_{23}$}
%\psarc[linewidth=.5pt](1.75,3.25){.5}{90}{270}
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.75,2.75)(2.75,3.25)(1.75,3.75)
%
\rput[bl](2.5,3.85){\small$\alpha_{3}$}
\psarc[linewidth=.5pt](2.25,2.25){1.75}{90}{180}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3,2.05)(3,1.45)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.5,2.05)(1.5,1.45)
\psline[linewidth=.5pt](1.5,1.45)(1.5,1.25)(3,1.25)(3,1.45)
\psline[linewidth=.5pt](2.75,3.25)(3,2.05)
\psline[linewidth=.5pt](.5,2.25)(1.5,2.25)(1.5,2.05)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3.25)(2.25,4)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.3,1.75)(2.7,1.75)
%
\rput[b](2.25,.55){\small$\delta_{12}$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3.25)(.5,1.75)
\psline[linewidth=.5pt](2.75,3.25)(4.05,2.25)
\psarc[linewidth=.5pt](2.25,2.25){1.8}{195}{360}


\endpspicture


==> fig21_torus.tex <==
\pspicture*(4,4)
%
\pscircle(2,3.25){.25}\rput(2,3.25){\small$c_3$}
%
\pscircle(1.05,1.15){.25}\rput(1.05,1.15){\small$c_1$}
\pscircle(2.95,1.15){.25}\rput(2.95,1.15){\small$c_2$}
%\rput[tl](.4,2.6){\small$c$}
\pscircle(2,2){1.75}
\pscircle(2,2){.35}
%
\rput[lb](2.4,2.65){\small$b$}
\pscircle[linewidth=.5pt](2,2){.75}
%
\psbezier[linewidth=.5pt](.25,2)(.25,1.75)(1.65,1.75)(1.65,2)
\psbezier[linewidth=.5pt, linestyle=dashed,dash=3pt 2pt](.25,2)(.25,2.25)(1.65,2.25)(1.65,2)
\rput[b](.85,2.25){\small$a_1$}
%
\psbezier[linewidth=.5pt](2.35,2)(2.35,1.75)(3.75,1.75)(3.75,2)
\psbezier[linewidth=.5pt, linestyle=dashed,dash=3pt 2pt](2.35,2)(2.35,2.25)(3.75,2.25)(3.75,2)
\rput[b](3.15,2.25){\small$a_3$}
%
\psbezier[linewidth=.5pt](2,1.65)(2.25,1.65)(2.25,.25)(2,.25)
\psbezier[linewidth=.5pt, linestyle=dashed,dash=3pt 2pt](2,1.65)(1.75,1.65)(1.75,.25)(2,.25)
\rput[l](2.25,.75){\small$a_2$}
%\rput[b](4.5,2.5){$y'$}
%\psline{->}(4.25,2.25)(4.75,2.25)
%
%
%\psbezier(7,4)(7,3.5)(5.5,3)(5.5,2.25)
\endpspicture


==> fig22_F32.tex <==
\pspicture*(5,4)
%
\psellipse(2.5,2)(2.25,1.75)
%
\pscircle*[linecolor=lightgray](2.5,1.5){.3}
\pscircle(2.5,1.5){.3}
%
\pscircle*[linecolor=lightgray](1.25,1.5){.3}
\pscircle(1.25,1.5){.3}
%
\pscircle*[linecolor=lightgray](3.75,1.5){.3}
\pscircle(3.75,1.5){.3}
%
%
\pscircle(1.85,2.8){.25}\rput(1.85,2.8){\small$c_2$}
\pscircle(3,2.8){.25}\rput(3,2.8){\small$c_1$}
%
\rput[tr](2.05,1){\small$c$}
\psellipse[linewidth=.5pt](3.125,1.6)(1.3,.85)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3.2,.75)(3.25,.75)
%
\rput[t](3.45,2.05){\small$a_1$}
\psline[linewidth=.4pt]{->}(2.9,2.05)(3.2,2.05)
\psline[linewidth=.4pt]{<-}(2.9,2.25)(3.2,2.25)
\psline[linewidth=.5pt,linearc=.2](2.5,1.8)(2.5,2.15)(3.75,2.15)(3.75,1.8)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.5,1.8)(2.5,1.2)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.75,1.8)(3.75,1.2)
\psline[linewidth=.5pt,linearc=.2](2.5,1.2)(2.5,.95)(3.75,.95)(3.75,1.2)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3.25,.95)(3.3,.95)
%
\rput[b](1.05,2.05){\small$b$}
\psline[linewidth=.4pt]{->}(1.4,1.9)(1.7,1.9)
\psline[linewidth=.4pt]{<-}(1.4,2.1)(1.7,2.1)
\psline[linewidth=.5pt,linearc=.2](2.8,1.5)(2.9,1.5)(2.9,2)(.75,2)(.75,1.5)(.95,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.95,1.5)(1.55,1.5)
\psline[linewidth=.5pt](1.55,1.5)(2.2,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.5)(2.8,1.5)
%
%
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,1.25)(1.5,1.75)
\psline[linewidth=.5pt](1.5,1.75)(2.25,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.25,1.75)(2.75,1.25)
\psline[linewidth=.5pt](2.75,1.25)(3.5,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.5,1.25)(4,1.75)
%
%\psline[linewidth=.5pt](1,1.25)(.85,1.1)
\psline[linewidth=.5pt](4,1.75)(4.5,2.25)
\psbezier[linewidth=.5pt](.5,2.25)(.25,1.75)(.85,1.1)(1,1.25)
\psbezier[linewidth=.5pt](.5,2.25)(1,3.25)(2,3.5)(2.5,3.5)
\psbezier[linewidth=.5pt](4.5,2.25)(4,3.25)(3,3.5)(2.5,3.5)
\rput(3.95,2.65){\small$e$}
%
%
\endpspicture


==> fig23_F32a.tex <==
\pspicture*(5,4)
%
\psellipse(2.5,2)(2.25,1.75)
%
\pscircle*[linecolor=lightgray](2.5,1.5){.3}
\pscircle(2.5,1.5){.3}
%
\pscircle*[linecolor=lightgray](1.25,1.5){.3}
\pscircle(1.25,1.5){.3}
%
\pscircle*[linecolor=lightgray](3.75,1.5){.3}
\pscircle(3.75,1.5){.3}
%
%
\pscircle(1.85,2.8){.25}\rput(1.85,2.8){\small$c_2$}
\pscircle(3,2.8){.25}\rput(3,2.8){\small$c_1$}
%
%\rput[tr](2.05,1){\small$c$}
%\psellipse[linewidth=.5pt](3.125,1.6)(1.3,.85)
%\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3.2,.65)(3.25,.65)
%
%\rput[t](3.45,2.05){\small$a_1$}
%\psline[linewidth=.4pt]{->}(2.9,2.05)(3.2,2.05)
%\psline[linewidth=.4pt]{<-}(2.9,2.25)(3.2,2.25)
%\psline[linewidth=.5pt,linearc=.2](2.5,1.8)(2.5,2.15)(3.75,2.15)(3.75,1.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.5,1.8)(2.5,1.2)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.75,1.8)(3.75,1.2)
%\psline[linewidth=.5pt,linearc=.2](2.5,1.2)(2.5,.95)(3.75,.95)(3.75,1.2)
%\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3.25,.95)(3.3,.95)
%
%\rput[b](1.05,2.05){\small$b$}
%\psline[linewidth=.4pt]{->}(1.4,1.9)(1.7,1.9)
%\psline[linewidth=.4pt]{<-}(1.4,2.1)(1.7,2.1)
%\psline[linewidth=.5pt,linearc=.2](2.8,1.5)(2.9,1.5)(2.9,2)(.75,2)(.75,1.5)(.95,1.5)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.95,1.5)(1.55,1.5)
%\psline[linewidth=.5pt](1.55,1.5)(2.2,1.5)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.5)(2.8,1.5)
%
%
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.25,1.25)(2.75,1.75)
\psline[linewidth=.5pt](2.75,1.75)(3.5,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.25,1.75)(2.75,1.25)
\psline[linewidth=.5pt](2.75,1.25)(3.5,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.5,1.25)(4,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.5,1.75)(4,1.25)
%
%\psline[linewidth=.5pt](1,1.25)(.85,1.1)
\psline[linewidth=.5pt,linearc=.35](4,1.75)(4.15,1.9)(3.3,3.25)(3,3.25)(2.5,3.25)(2.15,1.85)(2.25,1.75)
\psline[linewidth=.4pt]{->}(2.3,2.1)(2.4,2.45)
\psline[linewidth=.4pt]{<-}(2.1,2.1)(2.2,2.45)
\rput[r](3.85,2.25){\small$a_2$}
%
\psline[linewidth=.5pt,linearc=.4](2.25,1.25)(2,1.25)(1.3,2.5)(1.35,3.4)(3.5,3.4)(4.4,2.5)(4.4,1.25)(4,1.25)
\psline[linewidth=.4pt]{->}(1.95,3.3)(2.3,3.3)
\psline[linewidth=.4pt]{<-}(1.95,3.5)(2.3,3.5)
\rput[r](1.25,2.7){\small$a_3$}
%\psbezier[linewidth=.5pt](.5,2.25)(.25,1.75)(.85,1.1)(1,1.25)
%\psbezier[linewidth=.5pt](.5,2.25)(1,3.25)(2,3.5)(2.5,3.5)
%\psbezier[linewidth=.5pt](4.5,2.25)(4,3.25)(3,3.5)(2.5,3.5)
%\rput(3.95,2.65){\small$e$}
%
%
\endpspicture


==> fig24_Pi31.tex <==
\pspicture*(5,4)
%
\psellipse(2.5,2)(2.25,1.75)
%
\pscircle*[linecolor=lightgray](2.5,1.5){.3}
\pscircle(2.5,1.5){.3}
%
\pscircle*[linecolor=lightgray](1.25,1.5){.3}
\pscircle(1.25,1.5){.3}
%
\pscircle*[linecolor=lightgray](3.75,1.5){.3}
\pscircle(3.75,1.5){.3}
%
%
%\pscircle*(2,2.75){.075}%\rput[br](1.95,2.9){\small$p_2$}
\pscircle*(3,2.75){.075}\rput[bl](3.05,2.9){\small$p_1$}
%
%\rput[bl](3.85,2.25){\small$c$}
%\psellipse[linewidth=.5pt](3.125,1.5)(1.3,.85)
%
%\rput[t](3.125,.7){\small$\alpha_1$}
%\psline[linewidth=.5pt](3,2.75)(3.125,2.1)
%\psline[linewidth=.5pt](2.5,1.8)(2.5,2.1)(3.75,2.1)(3.75,1.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.5,1.8)(2.5,1.2)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.75,1.8)(3.75,1.2)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.5,1.2)(2.5,.8)
%\psline[linewidth=.5pt](2.5,.8)(3.75,.8)(3.75,1.2)
%
%\rput[br](2.2,2.2){\small$\beta_1$}
%\psline[linewidth=.5pt](3,2.75)(1.9,1.95)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.8,1.5)(3,1.5)(3,1.95)(.55,1.95)
%\psline[linewidth=.5pt](.55,1.95)(.55,1.5)(.95,1.5)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.95,1.5)(1.55,1.5)
%\psline[linewidth=.5pt](1.55,1.5)(2.2,1.5)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.5)(2.8,1.5)
%\psline[linewidth=.5pt]
\rput[r](1.05,2.25){\small$x_1$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(.75,1.5)(1.25,2.4)
\psline[linewidth=.5pt](1.75,1.5)(1.25,2.4)
\psline[linewidth=.5pt](3,2.75)(1.25,2.4)
\psline[linewidth=.5pt](1.55,1.5)(1.75,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.95,1.5)(1.55,1.5)
\psline[linewidth=.5pt](.95,1.5)(.75,1.5)
%
\rput[r](2.3,2.25){\small$x_2$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(2,1.5)(2.5,2.4)
\psline[linewidth=.5pt](4.25,1.5)(3.75,2.4)
\psline[linewidth=.5pt](3,2.75)(3.75,2.4)
\psline[linewidth=.5pt](2.8,1.5)(3,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.5)(2.8,1.5)
\psline[linewidth=.5pt](2.2,1.5)(2,1.5)
%
%
\rput[r](3.55,2.25){\small$x_3$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(3.25,1.5)(3.75,2.4)
\psline[linewidth=.5pt](3,1.5)(2.5,2.4)
\psline[linewidth=.5pt](3,2.75)(2.5,2.4)
\psline[linewidth=.5pt](4.05,1.5)(4.25,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.45,1.5)(4.05,1.5)
\psline[linewidth=.5pt](3.45,1.5)(3.25,1.5)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3)(2.1,1.5)
%\psarc[linewidth=.5pt](2.75,1.5){.65}{180}{360}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.75,1.45)(2.75,2.05)
%\psbezier[linewidth=.5pt](2.75,3)(1.5,.5)(4,.5)(2.75,3)
\endpspicture


==> fig25_Pip31.tex <==
\pspicture*(5,4)
%
\psellipse(2.5,2)(2.25,1.75)
%
\pscircle*[linecolor=lightgray](2.5,1.5){.3}
\pscircle(2.5,1.5){.3}
%
\pscircle*[linecolor=lightgray](1.25,1.5){.3}
\pscircle(1.25,1.5){.3}
%
\pscircle*[linecolor=lightgray](3.75,1.5){.3}
\pscircle(3.75,1.5){.3}
%
%
%\pscircle*(2,2.75){.075}%\rput[br](1.95,2.9){\small$p_2$}
\pscircle*(3,2.75){.075}%\rput[bl](3.05,2.9){\small$p_1$}
%
%\rput[bl](3.85,2.25){\small$c$}
%\psellipse[linewidth=.5pt](3.125,1.5)(1.3,.85)
%
%\rput[t](3.125,.7){\small$\alpha_1$}
%\psline[linewidth=.5pt](3,2.75)(3.125,2.1)
%\psline[linewidth=.5pt](2.5,1.8)(2.5,2.1)(3.75,2.1)(3.75,1.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.5,1.8)(2.5,1.2)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.75,1.8)(3.75,1.2)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.5,1.2)(2.5,.8)
%\psline[linewidth=.5pt](2.5,.8)(3.75,.8)(3.75,1.2)
%
\rput[b](3.75,2.75){\small$\alpha_1$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(3,2.75)(2,1.8)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.5)(2.8,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.45,1.5)(4.05,1.5)
\psline[linewidth=.5pt](2,1.8)(2,1.5)(2.2,1.5)
\psline[linewidth=.5pt](2.8,1.5)(3.45,1.5)
\psline[linewidth=.5pt](4.05,1.5)(4.45,1.5)(4.45,2.5)(3,2.75)
%\rput[br](2.2,2.2){\small$\beta_1$}
%\psline[linewidth=.5pt](3,2.75)(1.9,1.95)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.8,1.5)(3,1.5)(3,1.95)(.55,1.95)
%\psline[linewidth=.5pt](.55,1.95)(.55,1.5)(.95,1.5)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.95,1.5)(1.55,1.5)
%\psline[linewidth=.5pt](1.55,1.5)(2.2,1.5)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.5)(2.8,1.5)
%\psline[linewidth=.5pt]
\rput[t](2.1,.7){\small$\beta_1$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.5,1.8)(2.5,1.2)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.25,1.8)(1.25,1.2)
\psline[linewidth=.5pt](3,2.75)(2.5,1.9)
\psline[linewidth=.5pt](2.5,1.8)(2.5,1.9)
%\psline[linewidth=.5pt](3.75,2.1)(3.75,1.8)
\psline[linewidth=.5pt](2.5,1.2)(2.5,.8)
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(2.5,.8)(1.25,.8)(1.25,1.2)
\psline[linewidth=.5pt](1.25,1.8)(1.25,1.9)(3,2.75)
%
\rput[bl](1.75,2.75){\small$\gamma$}
\psarc[linewidth=.5pt](1.25,1.4){.5}{180}{360}
\psline[linewidth=.5pt](.75,1.4)(1.25,2.5)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.75,1.4)(1.25,2.5)
\psline[linewidth=.5pt](3,2.75)(1.25,2.5)
%
%
\rput[tr](3.45,1){\small$\delta$}
\psarc[linewidth=.5pt](3.75,1.4){.5}{180}{360}
\psline[linewidth=.5pt](3.25,1.4)(3.75,2.4)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(4.25,1.4)(3.75,2.4)
\psline[linewidth=.5pt](3,2.75)(3.75,2.4)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3)(2.1,1.5)
%\psarc[linewidth=.5pt](2.75,1.5){.65}{180}{360}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.75,1.45)(2.75,2.05)
%\psbezier[linewidth=.5pt](2.75,3)(1.5,.5)(4,.5)(2.75,3)
\endpspicture


==> fig26_Pi32.tex <==
\pspicture*(5,4)
%
\psellipse(2.5,2)(2.25,1.75)
%
\pscircle*[linecolor=lightgray](2.5,1.5){.3}
\pscircle(2.5,1.5){.3}
%
\pscircle*[linecolor=lightgray](1.25,1.5){.3}
\pscircle(1.25,1.5){.3}
%
\pscircle*[linecolor=lightgray](3.75,1.5){.3}
\pscircle(3.75,1.5){.3}
%
%
\pscircle*(2,2.75){.075}\rput[br](1.95,2.9){\small$p_2$}
\pscircle*(3,2.75){.075}%\rput[bl](3.05,2.9){\small$p_1$}
%
%\rput[bl](3.85,2.25){\small$c$}
%\psellipse[linewidth=.5pt](3.125,1.5)(1.3,.85)
%
\rput[l](3.2,3.1){\small$\delta_3$}
\psarc[linewidth=.5pt](2.9,2.7){.4}{270}{450}
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.9,3.1)(2,2.75)(2.9,2.3)
%
\rput[r](1.05,2.25){\small$y_1$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(.75,1.5)(1.25,2.4)
\psline[linewidth=.5pt](1.75,1.5)(1.25,2.4)
\psline[linewidth=.5pt](2,2.75)(1.25,2.4)
\psline[linewidth=.5pt](1.55,1.5)(1.75,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.95,1.5)(1.55,1.5)
\psline[linewidth=.5pt](.95,1.5)(.75,1.5)
%
\rput[r](2.1,2.25){\small$y_2$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(2,1.5)(2.2,2.4)
\psline[linewidth=.5pt](2.8,1.5)(3,1.5)
\psline[linewidth=.5pt](3,1.5)(2.2,2.4)
\psline[linewidth=.5pt](2,2.75)(2.2,2.4)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.5)(2.8,1.5)
\psline[linewidth=.5pt](2.2,1.5)(2,1.5)
%
%
\rput[l](4,2.25){\small$y_3$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(3.25,1.5)(3.75,2.4)
\psline[linewidth=.5pt](4.25,1.5)(3.75,2.4)
\psline[linewidth=.5pt](2,2.75)(3.75,2.4)
\psline[linewidth=.5pt](4.05,1.5)(4.25,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.45,1.5)(4.05,1.5)
\psline[linewidth=.5pt](3.45,1.5)(3.25,1.5)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3)(2.1,1.5)
%\psarc[linewidth=.5pt](2.75,1.5){.65}{180}{360}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.75,1.45)(2.75,2.05)
%\psbezier[linewidth=.5pt](2.75,3)(1.5,.5)(4,.5)(2.75,3)
\endpspicture


==> fig27_Pip32.tex <==
\pspicture*(5,4)
%
\psellipse(2.5,2)(2.25,1.75)
%
\pscircle*[linecolor=lightgray](2.5,1.5){.3}
\pscircle(2.5,1.5){.3}
%
\pscircle*[linecolor=lightgray](1.25,1.5){.3}
\pscircle(1.25,1.5){.3}
%
\pscircle*[linecolor=lightgray](3.75,1.5){.3}
\pscircle(3.75,1.5){.3}
%
%
\pscircle*(2,2.75){.075}%\rput[br](1.95,2.9){\small$p_2$}
\pscircle*(3,2.75){.075}%\rput[bl](3.05,2.9){\small$p_1$}
%
%\rput[bl](3.85,2.25){\small$c$}
%\psellipse[linewidth=.5pt](3.125,1.5)(1.3,.85)
%
\rput[t](2.1,.7){\small$\beta_2$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.5,1.8)(2.5,1.2)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.25,1.8)(1.25,1.2)
\psline[linewidth=.5pt](2,2.75)(2.5,1.9)
\psline[linewidth=.5pt](2.5,1.8)(2.5,1.9)
%\psline[linewidth=.5pt](3.75,2.1)(3.75,1.8)
\psline[linewidth=.5pt](2.5,1.2)(2.5,.8)
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(2.5,.8)(1.25,.8)(1.25,1.2)
\psline[linewidth=.5pt](1.25,1.8)(1.25,1.9)(2,2.75)
%\psline[linewidth=.5pt](2.5,.8)(3.75,.8)(3.75,1.2)
%
\rput[r](2.2,3.25){\small$\alpha_2$}
%\psline[linewidth=.5pt](2,2.75)(1.9,1.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.5)(2.8,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.45,1.5)(4.05,1.5)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2,2.75)(2,1.5)
\psline[linewidth=.5pt](2,1.5)(2.2,1.5)
\psline[linewidth=.5pt](2.8,1.5)(3.45,1.5)
\psline[linewidth=.5pt](4.05,1.5)(4.45,1.5)
\psarc[linewidth=.5pt](2.5,1.5){1.95}{0}{90}
\psline[linewidth=.5pt](2,2.75)(2.5,3.45)
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.8,1.5)(3,1.5)(3,1.95)(.55,1.95)
%\psline[linewidth=.5pt](.55,1.95)(.55,1.5)(.95,1.5)
%\psline[linewidth=.5pt](1.55,1.5)(2.2,1.5)
%\psline[linewidth=.5pt]
%
\rput[br](1.25,2.8){\small$\delta_1$}
\psarc[linewidth=.5pt](1.25,1.4){.5}{180}{360}
\psline[linewidth=.5pt](.75,1.4)(1.25,2.75)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.75,1.4)(1.25,2.75)
\psline[linewidth=.5pt](2,2.75)(1.25,2.75)
%
%
\rput[tr](3.5,2.4){\small$\delta_2$}
\psarc[linewidth=.5pt](3.75,1.4){.5}{180}{360}
\psline[linewidth=.5pt](3.25,1.4)(3.75,2.4)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(4.25,1.4)(3.75,2.4)
\psline[linewidth=.5pt](2,2.75)(3.75,2.4)
%
%
%\rput[tl](2.8,2.2){\small$\delta_3$}
%\psarc[linewidth=.5pt](2.9,2.7){.4}{270}{450}
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.9,3.1)(2,2.75)(2.9,2.3)
%
%\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3)(2.1,1.5)
%\psarc[linewidth=.5pt](2.75,1.5){.65}{180}{360}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.75,1.45)(2.75,2.05)
%\psbezier[linewidth=.5pt](2.75,3)(1.5,.5)(4,.5)(2.75,3)
\endpspicture


==> fig28_sl.tex <==
\pspicture*(3.5,2)
%
\rput[t](.5,.3){\small$a_1$}
\psline[linewidth=.5pt](.25,.4)(3.25,.4)
\rput[b](2.5,1.1){\small$\alpha$}
\psline[linewidth=.5pt](.25,1)(3.25,1)
\rput[b](.5,1.7){\small$a_2$}
\psline[linewidth=.5pt](.25,1.6)(3.25,1.6)
\pscircle*(1.75,1){.06}%\rput[lb](1.8,1.1){\small$p_k$}
\psline[linewidth=.5pt, arrowsize=4pt 3]{<-}(.75,1)(1.8,1)
%
\psline[linewidth=.4pt]{->}(1.55,.5)(1.95,.5)
\psline[linewidth=.4pt]{<-}(1.55,.3)(1.95,.3)
%
\psline[linewidth=.4pt]{<-}(1.55,1.7)(1.95,1.7)
\psline[linewidth=.4pt]{->}(1.55,1.5)(1.95,1.5)
%
\endpspicture


==> fig2_bk.tex <==
\pspicture*(6,2.5)
%
\psline[linewidth=.5pt](1,.25)(5,.25)
\psline(1,2.35)(5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(5,.25)(6,.25)(6,2.35)(5,2.35) %
%
\pscircle*[linecolor=lightgray](1,1.25){.3}
\pscircle(1,1.25){.3}
\rput[t](1,.9){\tiny$1$}
%
\pscircle*[linecolor=lightgray](2,1.25){.3}
\pscircle(2,1.25){.3}
\rput[t](2,.9){\tiny$2$}
%
\pscircle*[linecolor=lightgray](3.5,1.25){.3}
\pscircle(3.5,1.25){.3}
\rput[t](3.5,.9){\tiny$2k+1$}
%
\pscircle*[linecolor=lightgray](5,1.25){.3}
\pscircle(5,1.25){.3}
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.8,1.45)(1.2,1.05)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.2,1.47)(.8,1.05)
%\psline[linewidth=.5pt](.8,1.7)(.65,1.85)
%\psline[linewidth=.5pt](1.2,1.7)(1.35,1.85)
%\psline[linewidth=.5pt](.8,1.3)(.65,1.15)
%\psline[linewidth=.5pt](1.2,1.3)(1.35,1.15)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.8,1.45)(2.2,1.05)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.45)(1.8,1.05)
%
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.3,1.45)(3.7,1.05)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.7,1.45)(3.3,1.05)
%\psline[linewidth=.5pt](1.8,1.7)(1.65,1.85)
%\psline[linewidth=.5pt](2.2,1.7)(2.35,1.85)
%\psline[linewidth=.5pt](1.8,1.3)(1.65,1.15)
%\psline[linewidth=.5pt](2.2,1.3)(2.35,1.15)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.8,1.7)(3.2,1.3)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.2,1.7)(2.8,1.3)
%\psline[linewidth=.5pt](2.8,1.7)(2.65,1.85)
%\psline[linewidth=.5pt](3.2,1.7)(3.35,1.85)
%\psline[linewidth=.5pt](2.8,1.3)(2.65,1.15)
%\psline[linewidth=.5pt](3.2,1.3)(3.35,1.15)
\psline[linewidth=.5pt,linearc=.2](1.2,1.45)(1.35,1.6)(1.65,1.6)(1.8,1.45)
\psline[linewidth=.5pt,linearc=.2](1.2,1.05)(1.35,.9)(1.65,.9)(1.8,1.05)
%
\psline[linewidth=.5pt,linearc=.2](2.2,1.45)(2.35,1.6)(2.5,1.6)
\psline[linewidth=.5pt,linearc=.2](3,1.6)(3.15,1.6)(3.3,1.45)
\pscircle*(2.55,1.25){.02}
\pscircle*(2.75,1.25){.02}
\pscircle*(2.95,1.25){.02}
\psline[linewidth=.5pt,linearc=.2](2.2,1.05)(2.35,.9)(2.5,.9)
\psline[linewidth=.5pt,linearc=.2](3,.9)(3.15,.9)(3.3,1.05)
%\psline[linewidth=.5pt](2.35,1.85)(2.65,1.85)
%\psline[linewidth=.5pt](2.35,1.15)(2.65,1.15)
\rput[b](1.75,1.9){\small$b_k$}
\psline[linewidth=.5pt,linearc=.2](.8,1.45)(.65,1.6)(.65,1.85)(3.85,1.85)(3.85,1.6)(3.7,1.45)
%\psline[linewidth=.5pt,linearc=.2](.8,1.05)(.65,.9)(.65,.65)(3.85,.65)(3.85,.9)(3.7,1.05)
\psline[linewidth=.5pt,linearc=.2](.8,1.05)(.65,.8)(.65,.55)(4,.55)(4,.9)(3.7,1.05)
%
\pscircle*(4.05,1.25){.02}
\pscircle*(4.25,1.25){.02}
\pscircle*(4.45,1.25){.02}
%
%\rput[b](3.4,2.35){\small$b_2$}
%\psframe[linewidth=.5pt,framearc=.9](2.4,2.3)(4.6,.6)%(2.55,2.1)(4.45,.9)
%
\endpspicture


==> fig3_dl.tex <==
\pspicture*(6,2.5)
%
\psline[linewidth=.5pt](1,.25)(5,.25)
\psline(1,2.35)(5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(5,.25)(6,.25)(6,2.35)(5,2.35) %
%
\pscircle*[linecolor=lightgray](.9,1.25){.3}
\pscircle(.9,1.25){.3}
\rput[t](.9,.9){\tiny$1$}
%
\pscircle*(1.4,1.25){.02}
\pscircle*(1.6,1.25){.02}
\pscircle*(1.8,1.25){.02}
%
\pscircle*[linecolor=lightgray](2.3,1.25){.3}
\pscircle(2.3,1.25){.3}
\rput[t](2.3,.9){\tiny$g-l$}
%
\pscircle*[linecolor=lightgray](3.5,1.25){.3}
\pscircle(3.5,1.25){.3}
%\rput[tl](3.5,.9){\tiny$g-l+1$}
%
\pscircle*(4.05,1.25){.02}
\pscircle*(4.25,1.25){.02}
\pscircle*(4.45,1.25){.02}
%
\pscircle*[linecolor=lightgray](5,1.25){.3}
\pscircle(5,1.25){.3}
%
\rput[br](3.25,1.9){\small$d_l$}
\psframe[linewidth=.5pt,framearc=.9](3,.5)(5.5,2)%(2.55,2.1)(4.45,.9)

%\rput[t](5,.9){\tiny$g$}
%
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.8,1.45)(1.2,1.05)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.2,1.47)(.8,1.05)
%\psline[linewidth=.5pt](.8,1.7)(.65,1.85)
%\psline[linewidth=.5pt](1.2,1.7)(1.35,1.85)
%\psline[linewidth=.5pt](.8,1.3)(.65,1.15)
%\psline[linewidth=.5pt](1.2,1.3)(1.35,1.15)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.8,1.45)(2.2,1.05)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.45)(1.8,1.05)
%
%
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.3,1.45)(3.7,1.05)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.7,1.45)(3.3,1.05)
%\psline[linewidth=.5pt](1.8,1.7)(1.65,1.85)
%\psline[linewidth=.5pt](2.2,1.7)(2.35,1.85)
%\psline[linewidth=.5pt](1.8,1.3)(1.65,1.15)
%\psline[linewidth=.5pt](2.2,1.3)(2.35,1.15)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.8,1.7)(3.2,1.3)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.2,1.7)(2.8,1.3)
%\psline[linewidth=.5pt](2.8,1.7)(2.65,1.85)
%\psline[linewidth=.5pt](3.2,1.7)(3.35,1.85)
%\psline[linewidth=.5pt](2.8,1.3)(2.65,1.15)
%\psline[linewidth=.5pt](3.2,1.3)(3.35,1.15)
%\psline[linewidth=.5pt,linearc=.2](1.2,1.45)(1.35,1.6)(1.65,1.6)(1.8,1.45)
%\psline[linewidth=.5pt,linearc=.2](1.2,1.05)(1.35,.9)(1.65,.9)(1.8,1.05)
%
%\psline[linewidth=.5pt,linearc=.2](2.2,1.45)(2.35,1.6)(2.5,1.6)
%\psline[linewidth=.5pt,linearc=.2](3,1.6)(3.15,1.6)(3.3,1.45)
%\psline[linewidth=.5pt,linearc=.2](2.2,1.05)(2.35,.9)(2.5,.9)
%\psline[linewidth=.5pt,linearc=.2](3,.9)(3.15,.9)(3.3,1.05)
%\psline[linewidth=.5pt](2.35,1.85)(2.65,1.85)
%\psline[linewidth=.5pt](2.35,1.15)(2.65,1.15)
%\rput[b](1.75,1.9){\small$b_k$}
%\psline[linewidth=.5pt,linearc=.2](.8,1.45)(.65,1.6)(.65,1.85)(3.85,1.85)(3.85,1.6)(3.7,1.45)
%\psline[linewidth=.5pt,linearc=.2](.8,1.05)(.65,.9)(.65,.65)(3.85,.65)(3.85,.9)(3.7,1.05)
%\psline[linewidth=.5pt,linearc=.2](.8,1.05)(.65,.8)(.65,.55)(4,.55)(4,.9)(3.7,1.05)
%
%
%
\endpspicture


==> fig4_tri.tex <==
\pspicture*(2.5,3)
%
\rput[tr](.4,.9){\small$v$}
\pscircle*(.5,1){.05}
\rput[tl](2.1,.9){\small$w$}
\pscircle*(2,1){.05}
\rput[b](1.25,2.65){\small$u$}
\pscircle*(1.25,2.5){.05}
%
\rput(1.25,1.5){\small$\tau$}
\rput[r](.7,1.7){\small$a$}
\psline[linewidth=.5pt]{->}(1.25,2.5)(.875,1.75)
\psline[linewidth=.5pt](.875,1.75)(.5,1)
\rput[l](1.8,1.7){\small$c$}
\psline[linewidth=.5pt]{->}(1.25,2.5)(1.625,1.75)
\psline[linewidth=.5pt](1.625,1.75)(2,1)
\rput[t](1.25,.9){\small$b$}
\psline[linewidth=.5pt]{->}(.5,1)(1.25,1)
\psline[linewidth=.5pt](1.25,1)(2,1)
%
\endpspicture


==> fig5_tri.tex <==
\pspicture*(4.75,3)
%
\pscircle*(1.5,1){.05}
\pscircle*(3,1){.05}
\pscircle*(2.25,2.5){.05}
%
\rput(2.25,1.65){\small$s(\tau)$}
\rput[r](1.7,1.7){\small$\tilde{a}$}
\psline[linewidth=.5pt]{->}(2.25,2.5)(1.875,1.75)
\psline[linewidth=.5pt](1.875,1.75)(1.5,1)
\rput[l](2.8,1.7){\small$\tilde{c}$}
\psline[linewidth=.5pt]{->}(2.25,2.5)(2.625,1.75)
\psline[linewidth=.5pt](2.625,1.75)(3,1)
\rput[b](2.25,1.1){\small$\tilde{b}$}
\psline[linewidth=.5pt]{->}(1.5,1)(2.25,1)
\psline[linewidth=.5pt](2.25,1)(3,1)
%
\rput[t](2.25,.4){\small$s(b)$}
\pscircle*(1.5,.5){.05}
\pscircle*(3,.5){.05}
\psline[linewidth=.5pt]{->}(1.5,.5)(2.25,.5)
\psline[linewidth=.5pt](2.25,.5)(3,.5)
%
\rput[br](1.35,2){\small$s(a)$}
\pscircle*(.5,1.5){.05}
\psline[linewidth=.5pt]{->}(2.25,2.5)(1.375,2)
\psline[linewidth=.5pt](1.375,2)(.5,1.5)
%
\rput[bl](3.2,2){\small$s(c)$}
\pscircle*(4,1.5){.05}
\psline[linewidth=.5pt]{->}(2.25,2.5)(3.125,2)
\psline[linewidth=.5pt](3.125,2)(4,1.5)
%
%
\rput[t](.7,1){\small$g_a$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(1.3,.6)(.6,1.3)
\rput[b](3.5,.6){\small$g_b$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(3.8,.5)(3.2,.5)
\rput[l](4.1,1){\small$g_c$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(4,.7)(4,1.3)
%\rput[br](.95,3.55){\small$s(v)$}
%\pscircle*(1,3.5){.05}
%\rput[bl](5.55,3.55){\small$s(u)$}
%\pscircle*(5.5,3.5){.05}
\rput[b](2.25,2.6){\small$s(u)$}
%
\rput[tr](1.4,.4){\small$s(v)$}
%
\rput[tl](3.9,.4){\small$s(w)$}
\pscircle*(4,.5){.05}
%
%\rput[b](1.75,3.6){\small$h_{a,t}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(2.25,3.5)(1.25,3.5)
%\rput[b](4.75,3.6){\small$h_{a,i}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(4.25,3.5)(5.25,3.5)
%\rput[l](1.1,3){\small$h_{b,i}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(1,2.75)(1,3.25)
%\rput[l](3.5,3){\small$h_{T,a}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(3.4,2.75)(3.4,3.25)
%\rput[r](5.4,3){\small$h_{c,i}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(5.5,2.75)(5.5,3.25)
%
%\rput[tr](2.5,.5){\small$h_{b,t}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(1.85,.85)(3,.3)
%\rput[tl](4.1,.5){\small$h_{c,t}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(4.65,.85)(3.5,.3)
%
%\rput[t](2.2,1.45){\small$h_{T,b}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(2.65,1.6)(1.65,1.6)
%\rput[t](4.35,1.45){\small$h_{T,c}$}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt]{->}(3.85,1.6)(4.85,1.6)
%
\endpspicture


==> fig6_X1.tex <==
\pspicture*(4,3.2)
%
\pscircle(2,1.6){1.5}
%
\pscircle*[linecolor=lightgray](2,1.5){.3}
\pscircle(2,1.5){.3}
%
\pscircle(1.1,1.5){.25}\rput(1.1,1.5){\small$c_1$}
\pscircle(1.6,2.4){.25}\rput(1.6,2.4){\small$c_2$}
\pscircle(2.4,2.4){.25}\rput(2.4,2.4){\small$c_3$}
\pscircle(2.9,1.5){.25}\rput(2.9,1.5){\small$c_4$}
\pscircle(1.6,.75){.25}\rput(1.6,.75){\small$c_5$}
%
\rput[l](2.1,.75){\small$b$}
\psarc[linewidth=.5pt](2,1.6){1.3}{90}{270}
\psline[linewidth=.5pt](2,2.9)(2,1.8)
\psline[linewidth=.5pt](2,1.2)(2,.3)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,1.2)(2,1.8)
%
\rput[l](2.6,1.9){\small$a$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.7,1.5)(2.3,1.5)
\psline[linewidth=.5pt,linearc=.2](1.7,1.5)(1.5,1.5)(1.5,2)(2.5,2)(2.5,1.5)(2.3,1.5)
%
\endpspicture


==> fig7_X1.tex <==
\pspicture*(4,3.2)
%
\pscircle(2,1.6){1.5}
%
\pscircle*[linecolor=lightgray](2,1.5){.3}
\pscircle(2,1.5){.3}
%
\pscircle(1.1,1.5){.25}\rput(1.1,1.5){\small$c_1$}
\pscircle(1.6,2.4){.25}\rput(1.6,2.4){\small$c_2$}
\pscircle(2.4,2.4){.25}\rput(2.4,2.4){\small$c_3$}
\pscircle(2.9,1.5){.25}\rput(2.9,1.5){\small$c_4$}
\pscircle(1.6,.75){.25}\rput(1.6,.75){\small$c_5$}
%
\rput[tr](2.7,1){\small$d$}
\psarc[linewidth=.5pt](1.1,1.5){.45}{90}{270}
\psline[linewidth=.5pt](1.1,1.95)(1.8,1.7)
\psline[linewidth=.5pt](1.1,1.05)(1.8,1.3)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.8,1.7)(2.2,1.3)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.8,1.3)(2.2,1.7)
\psline[linewidth=.5pt](2.2,1.7)(2.9,1.95)
\psline[linewidth=.5pt](2.2,1.3)(2.9,1.05)
\psarc[linewidth=.5pt](2.9,1.5){.45}{270}{450}
%
\rput[r](1.1,2.3){\small$c$}
\psframe[linewidth=.5pt,framearc=.9](1.2,2.75)(2.8,2.05)
%
\endpspicture


==> fig8_lantern.tex <==
\pspicture*(3.75,3.2)
%
\pscircle(2,1.6){1.5}\rput(.65,.45){\small$a_0$}
\pscircle(2,2.4){.25}\rput(2,2.4){\small$a_2$}
\pscircle(1.4,1.2){.25}\rput(1.4,1.2){\small$a_1$}
\pscircle(2.6,1.2){.25}\rput(2.6,1.2){\small$a_3$}
%
\psbezier[linewidth=.5pt](1.15,.7)(.65,.95)(1.75,3.15)(2.25,2.9)
\psbezier[linewidth=.5pt](1.15,.7)(1.65,.45)(2.75,2.65)(2.25,2.9)
\rput[r](1.3,2.1){\small$a_{12}$}
%
\psbezier[linewidth=.5pt](2.85,.7)(2.35,.45)(1.25,2.65)(1.75,2.9)
\psbezier[linewidth=.5pt](2.85,.7)(3.35,.95)(2.25,3.15)(1.75,2.9)
\rput[l](2.7,2.1){\small$a_{23}$}
%
\psellipse[linewidth=.5pt](2,1.2)(1.2,.5)
\rput[t](2.05,.6){\small$a_{13}$}
%
\endpspicture


==> fig9_Pip13.tex <==
\pspicture*(4.5,4.5)
%
\rput[tl](.4,3.9){\small$c_1$}
\pscircle(2.25,2.25){2}
%
\pscircle*[linecolor=lightgray](2.75,1.75){.3}
\pscircle(2.75,1.75){.3}
%
\pscircle*(2.75,3){.075}
\pscircle*(1.25,3){.075}
%\pscircle*(2,3.85){.075}
%\rput[l](2.15,3.85){\small$p_4$}
\rput[bl](2.8,3.1){\small$p_3$}
\rput[t](1.25,2.85){\small$p_2$}
%
\psline[linewidth=.5pt](2.75,3)(2.1,1.5)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3)(3.4,1.5)
\psarc[linewidth=.5pt](2.75,1.5){.65}{180}{360}
\rput[l](3.2,2.4){\small$\alpha_3$}
%
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(2.75,3)(1.3,3.65)
\psline[linewidth=.5pt](2.75,3)(1.3,2.35)
\psarc[linewidth=.5pt](1.3,3){.65}{90}{270}
\rput[r](2.45,3){\small$\alpha_{23}$}
%
%
\psarc[linewidth=.5pt](1.25,3){.4}{0}{180}
\psline[linewidth=.5pt](1.25,1.4)(1.65,3)
\psline[linewidth=.5pt, arrowsize=4pt 3]{->}(1.25,1.4)(1.65,3)
\psline[linewidth=.5pt](1.25,1.4)%(1.05,2.2)
%\psline[linewidth=.5pt](1.05,2.2)
(.85,3)
\rput[r](1.1,1.7){\small$\beta_{23}$}
%
\psline[linewidth=.5pt](1.25,1.4)(1.25,1.25)(2.75,1.25)(2.75,1.45)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.75,1.45)(2.75,2.05)
\psline[linewidth=.5pt](2.75,2.05)(2.75,3)
%
%\psbezier[linewidth=.5pt](2.75,3)(1.5,.5)(4,.5)(2.75,3)
\endpspicture

